One-shot entanglement-assisted quantum and classical communication

We study entanglement-assisted quantum and classical communication over a single use of a quantum channel, which itself can correspond to a finite number of uses of a channel with arbitrarily correlated noise. We obtain characterizations of the corresponding one-shot capacities by establishing upper and lower bounds on them in terms of the difference of two smoothed entropic quantities. In the case of a memoryless channel, the upper and lower bounds converge to the known single-letter formulas for the corresponding capacities, in the limit of asymptotically many uses of it. Our results imply that the difference of two smoothed entropic quantities characterizing the one-shot entanglement-assisted capacities serves as a one-shot analogue of the mutual information, since it reduces to the mutual information, between the output of the channel and a system purifying its input, in the asymptotic, memoryless scenario.

==> Fig_1-EAC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_1-EAC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.60795898pt}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.326814)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig_1-EAC.pdf}}%
    \put(0.11185627,0.29957562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$k$}}}}%
    \put(0.19840672,0.25787022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal E}_k$}}}%
    \put(0.94344262,0.07129048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$\widehat{k}$}}}}%
    \put(0.83797901,0.0461598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda$}}}%
    \put(0.70885166,0.12552552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$B$}}}}%
    \put(0.66044105,0.05724015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$B_1$}}}}%
    \put(0.10877351,0.2181073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_1$}}}}%
    \put(-0.0013,0.13768921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.51711072,0.15189227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal N}$}}}%
    \put(0.38525724,0.230684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A'$}}}}%
  \end{picture}%
\endgroup%


==> Fig_father_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_father_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.86738281pt}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32740138)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig_father_new.pdf}}%
    \put(0.74323618,0.14479135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal D}$}}}%
    \put(0.35764674,0.09185608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_{\cal N}$}}}%
    \put(0.20000454,0.09397915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal E}$}}}%
    \put(0.07218344,0.06572719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_0$}}}}%
    \put(0.07543161,0.29268324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$R$}}}}%
    \put(0.18889224,0.21963036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$B_1$}}}}%
    \put(0.12533113,0.1050739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A_1$}}}}%
    \put(0.29378016,0.12335924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A'$}}}}%
    \put(0.52935157,0.15376828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$B$}}}}%
    \put(0.52850028,0.08426393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$E$}}}}%
    \put(0.92022763,0.09703474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.91633769,0.2196505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.64567543,0.2247117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$B_1$}}}}%
    \put(0.82737197,0.1904465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$B_0$}}}}%
    \put(0.52766089,0.25752754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$A$}}}}%
    \put(0.82950463,0.12064577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$B'$}}}}%
    \put(0.57328999,0.29613529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^{ABE}$}}}%
    \put(0.15180556,0.1794855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.00224565,0.17085474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0.18952909,-0.00877478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\widetilde{\cal E}}$}}}%
  \end{picture}%
\endgroup%

